Evaluating surgical skills from kinematic data using convolutional neural networks

The need for automatic surgical skills assessment is increasing, especially because manual feedback from senior surgeons observing junior surgeons is prone to subjectivity and time consuming. Thus, automating surgical skills evaluation is a very important step towards improving surgical practice. In this paper, we designed a Convolutional Neural Network (CNN) to evaluate surgeon skills by extracting patterns in the surgeon motions performed in robotic surgery. The proposed method is validated on the JIGSAWS dataset and achieved very competitive results with 100% accuracy on the suturing and needle passing tasks. While we leveraged from the CNNs efficiency, we also managed to mitigate its black-box effect using class activation map. This feature allows our method to automatically highlight which parts of the surgical task influenced the skill prediction and can be used to explain the classification and to provide personalized feedback to the trainee.

==> input/fig-tikz.tex <==
\usetikzlibrary{quotes,arrows.meta,positioning,decorations.pathreplacing,calc,3d,arrows}
\newcommand\XS{0.4}
\newcommand\YS{0.5}
\newcommand\ZS{0.5}
\newcommand\layeroneonecoord{1.5,0,0*\ZS}
\newcommand\layeronetwocoord{1.5,0,-\ZS*10.0}
\newcommand\layeronethreecoord{1.5,0,-\ZS*12.0}
\newcommand\layeronefourcoord{1.5,0,-\ZS*14.0}

\newcommand\layertwoonecoord{3.35,0,-3}

\newcommand\layerthreeonecoord{5.2,0,-2}

\newcommand\layerfouronecoord{6.9,0,-1}

\newcommand\inputeightcoord{-0.1,0,-9.2}% SR input coords
\newcommand\inputsevencoord{-0.1,0,-8.2}% SL input coords
\newcommand\inputsixcoord{-0.1,0,-7.2}% MR input coords
\newcommand\inputfivecoord{-0.1,0,-4.9}% theta coords
\newcommand\inputfourcoord{-0.1,0,-4}% R coords
\newcommand\inputthreecoord{-0.1,0,-2.6}% rot velocity coords
\newcommand\inputtwocoord{-0.1,0,-0.7}% linear velocity coords
\newcommand\inputonecoord{0.15,0,+2.05}% xyz coords

\newcommand\novicecoord{8.0,0,2}
\newcommand\intermediatecoord{8.0,0,0}
\newcommand\expertcoord{8.0,0,-2}

\definecolor{light-gray}{gray}{0.5}
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{scope}[rotate around y=-7,rotate around x=-5,rotate around z=0] %y-7x-5z-0 %y20x70z0
	
	% repere 
	\node at (-3.75,0.4,-3) (repere){
		\begin{tikzpicture}[scale=1.5,overlay]
		\draw (0,0,0) +(0.0,0pt,0pt) coordinate (x) edge [color=black,style={->}] +(0.0,0.5pt,0pt) coordinate (x1);
		\node at (0,0.3,0) [left](){\scriptsize \textsf{1}};
		\draw (0,0,0) +(0.0,0pt,0pt) coordinate (x) edge [color=black,style={->}] +(0.7,0.0pt,0pt) coordinate (x1);
		\node at (0.5,0,0)[below] (){\scriptsize \textsf{time}};
		\draw (0,0,0) +(0.0,0pt,0pt) coordinate (x) edge [color=black,style={->}] +(0.0,0.0pt,-1pt) coordinate (x1);
		\begin{scope}[canvas is yz plane at x=0pt]
		\node at (0,-1)[black,right,rotate=-0] {\scriptsize \textsf{channels}};
		\end{scope}
		\end{tikzpicture}
	};
	
	% input data 
	\begin{scope}[canvas is yz plane at x=-1.3pt]
		\draw [gray,decorate,decoration={brace,amplitude=10pt}] (0.2,1) -- (0.2,-11);
		\node [black] at (1.5,-4.0) (s1) {\textsf{76-dimensional}};
		\node [below=-0.2 of s1] (s2) {\textsf{kinematic}};
		\node [below=-0.2 of s2] (s3) {\textsf{data}};
	\end{scope}
	
	% input layer 
	% SR input 
	\node at (\inputeightcoord) (input-8){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*1}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;	
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2) {\tiny \textsf{\textbf{SR}}};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}};
	% SL input 
	\node at (\inputsevencoord) (input-7){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*1}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;	
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2) {\tiny \textsf{\textbf{SL}}};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}};
	% MR input 
	\node at (\inputsixcoord) (input-6){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*1}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;	
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2) {\tiny \textsf{\textbf{MR}}};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}};
	
	% ML input 
	\begin{scope}[canvas is yz plane at x=-0.5pt]
		\draw [gray,decorate,decoration={brace,amplitude=5pt}] (0.2,2) -- (0.2,-6);
		\node [style={transform shape},rotate=-90] at (0.6,-1.6) {\scriptsize \textsf{\textbf{ML}}};
		%    node [black,midway,left=10pt,xshift=4pt] {\tiny ML};
	\end{scope}
	
	% theta
	\node at (\inputfivecoord) (input-5){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-0.25) {$\theta$};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}};
	
	% rotation matrix R
	\node at (\inputfourcoord) (input-4){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2) {R};
		\end{scope}
		\end{tikzpicture}};
	
	% angular velocity 
	\node at (\inputthreecoord) (input-3){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*3}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-0.25) {$\alpha^{\prime}$};
		\end{scope}
		
		\draw (c) +(0pt,0pt,-0.5) coordinate (x) edge [color=black]  +(0,0.5pt,-0.5pt) coordinate (x1);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-0.75) {$\beta^{\prime}$};
		\end{scope}
		
		\draw (c) +(0pt,0pt,-1) coordinate (x) edge [color=black]  +(0,0.5pt,-1pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-1.25) {$\gamma^{\prime}$};
		\end{scope}
		\end{tikzpicture}};
	
	% linear velocity
	\node at (\inputtwocoord) (input-2){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*3}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=.0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-0.25) {$x^{\prime}$};
		\end{scope}
		
		\draw (c) +(0pt,0pt,-0.5) coordinate (x) edge [color=black]  +(0,0.5pt,-0.5pt) coordinate (x1);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-0.75) {$y^{\prime}$};
		\end{scope}
		
		\draw (c) +(0pt,0pt,-1) coordinate (x) edge [color=black]  +(0,0.5pt,-1pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-1.25) {$z^{\prime}$};
		\end{scope}
		\end{tikzpicture}};
	
	% x y z 
	\node at (\inputonecoord) (input-1){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*3}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\draw (b) + (0,-0.1pt,0) coordinate (b1) edge ["\scriptsize $l$"',style={<->}] +(\cubex,-0.1,0) coordinate (b11);
		
		
		\draw (b) +(-0.1,0,0) coordinate (b2) edge ["\scriptsize 1", style={<->}] +(-0.1,\cubey,0) coordinate (b22);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-0.25) {$x$};
		\end{scope}
		
		\draw (c) +(0pt,0pt,-0.5) coordinate (x) edge [color=black]  +(0,0.5pt,-0.5pt) coordinate (x1);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-0.75) {$y$};
		\end{scope}
		
		\draw (c) +(0pt,0pt,-1) coordinate (x) edge [color=black]  +(0,0.5pt,-1pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-0.25,-1.25) {$z$};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}
	};
	
	% connections between input and hidden layer 1
	% connection between theta and hidden layer 1
	\draw ($(\inputfivecoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,-\ZS*5.0)$) coordinate(x1);
	\draw ($(\inputfivecoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,-\ZS*5.0)$) coordinate(x1);
	% connection between R and hidden layer 1
	\draw ($(\inputfourcoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,-\ZS*2.5)$) coordinate(x1);
	\draw ($(\inputfourcoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,-\ZS*2.5)$) coordinate(x1);
	% connection between rot velocity and hidden layer 1
	\draw ($(\inputthreecoord)+(-\XS*0.2,-\YS*0.65,\ZS*1.1)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,-\ZS*0.0)$) coordinate(x1);
	\draw ($(\inputthreecoord)+(-\XS*0.2,\YS*0.35,\ZS*1.1)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,-\ZS*0.0)$) coordinate(x1);
	% connection between linear velocity and hidden layer 1
	\draw ($(\inputtwocoord)+(-\XS*0.2,-\YS*0.65,\ZS*1.1)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,+\ZS*2.5)$) coordinate(x1);
	\draw ($(\inputtwocoord)+(-\XS*0.2,\YS*0.35,\ZS*1.1)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(0.0,0,+\ZS*2.5)$) coordinate(x1);
	% connection between MR input and MR hidden layer 1
	\draw ($(\inputsixcoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue] 	($(\layeronetwocoord)+(-\XS*0.25,-\YS*0.25,0)$) coordinate(x1);
	\draw ($(\inputsixcoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layeronetwocoord)+(-\XS*0.25,-\YS*0.25,0)$) coordinate(x1);
	% connection between SL input and SL hidden layer 1
	\draw ($(\inputsevencoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue] 	($(\layeronethreecoord)+(-\XS*0.25,-\YS*0.25,0)$) coordinate(x1);
	\draw ($(\inputsevencoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layeronethreecoord)+(-\XS*0.25,-\YS*0.25,0)$) coordinate(x1);
	% connection between SR input and SL hidden layer 1
	\draw ($(\inputeightcoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue] 	($(\layeronefourcoord)+(-\XS*0.25,-\YS*0.25,0)$) coordinate(x1);
	\draw ($(\inputeightcoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layeronefourcoord)+(-\XS*0.25,-\YS*0.25,0)$) coordinate(x1);
	
	% Hidden Layer 1 
	\node at (\layeronefourcoord) (layer1-4){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*1}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;	
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2) {\tiny \textsf{\textbf{SR}}};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}};
	
	\node at (\layeronethreecoord) (layer1-3){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*1}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;	
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2) {\tiny \textsf{\textbf{SL}}};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}};
	\node at (\layeronetwocoord) (layer1-2){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*1}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;	
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2) {\tiny \textsf{\textbf{MR}}};
		\end{scope}
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\end{tikzpicture}};
	
	\node at (\layeroneonecoord) (layer1-1){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*2.5*5}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\draw (c) +(0,\cubey/3*2,-\cubez/5*0-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0,\cubey/3*2,-\cubez/5+0.1) coordinate (c11);
		\node at ($(c)+(0,\cubey/3,-\cubez/5/2)$) (){\tiny 8};
		\draw (c) +(0,\cubey/3*2,-\cubez/5*1-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0,\cubey/3*2,-\cubez*2/5+0.1) coordinate (c11);
		\node at ($(c)+(0,\cubey/3,-\cubez/5/2*3)$) (){\tiny 8};
		\draw (c) +(0,\cubey/3*2,-\cubez/5*2-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0,\cubey/3*2,-\cubez*3/5+0.1) coordinate (c11);
		\node at ($(c)+(0,\cubey/3,-\cubez/5/2*5)$) (){\tiny 8};
		\draw (c) +(0,\cubey/3*2,-\cubez/5*3-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0,\cubey/3*2,-\cubez*4/5+0.1) coordinate (c11);
		\node at ($(c)+(0,\cubey/3,-\cubez/5/2*7)$) (){\tiny 8};
		\draw (c) +(0,\cubey/3*2,-\cubez/5*4-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0,\cubey/3*2,-\cubez*5/5+0.1) coordinate (c11);
		\node at ($(c)+(0,\cubey/3,-\cubez/5/2*9)$) (){\tiny 8};
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\draw (c) +(0pt,0pt,-\cubez*1/5) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*1/5) coordinate (x1);
		\draw (c) +(0pt,0pt,-\cubez*2/5) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*2/5) coordinate (x1);
		\draw (c) +(0pt,0pt,-\cubez*3/5) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*3/5) coordinate (x1);
		\draw (c) +(0pt,0pt,-\cubez*4/5) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*4/5) coordinate (x1); 
		
		\draw (c) +(0pt,0.5pt,-\cubez*4/5) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez*4/5) coordinate (x1);
		\draw (c) +(0pt,0.5pt,-\cubez*3/5) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez*3/5) coordinate (x1);
		\draw (c) +(0pt,0.5pt,-\cubez*2/5) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez*2/5) coordinate (x1);
		\draw (c) +(0pt,0.5pt,-\cubez*1/5) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez*1/5) coordinate (x1); 
		
		\node at (0,0.4,2){
		\begin{tikzpicture}[overlay]
		\node at (1,-0.4,0.5) {\textsf{layer-1}};
		\end{tikzpicture}};
		
		\end{tikzpicture}
	};
	
	% connection between x y z and hidden layer 1
	\draw ($(input-1)+(\XS*0.3,-\YS*0.15,\ZS*1.1)$) coordinate (x) edge [color=blue]  	($(\layeroneonecoord)+(-0.15,-0.3,\ZS*4.25)$) coordinate(x1);
	\draw ($(input-1)+(\XS*0.3,+\YS*0.85,\ZS*1.1)$) coordinate (x) edge [color=blue]  ($(\layeroneonecoord)+(-0.15,-0.3,\ZS*4.25)$) coordinate(x1);
	% connection between MR hidden and hidden layer 2
	\draw ($(\layeronetwocoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue] 	($(\layertwoonecoord)+(-\XS*0.25,-\YS*0.25,+\ZS*2.5)$) coordinate(x1);
	\draw ($(\layeronetwocoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layertwoonecoord)+(-\XS*0.25,-\YS*0.25,+\ZS*2.5)$) coordinate(x1);
	% connection between SL hidden and hidden layer 2
	\draw ($(\layeronethreecoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue] 	($(\layertwoonecoord)+(-\XS*0.25,-\YS*0.25,-\ZS*1.5)$) coordinate(x1);
	\draw ($(\layeronethreecoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layertwoonecoord)+(-\XS*0.25,-\YS*0.25,-\ZS*1.5)$) coordinate(x1);
	% connection between SR hidden and hidden layer 2
	\draw ($(\layeronefourcoord)+(-\XS*0.2,-\YS*0.65,0)$) coordinate (x) edge [color=blue] 	($(\layertwoonecoord)+(-\XS*0.25,-\YS*0.25,-\ZS*5.0)$) coordinate(x1);
	\draw ($(\layeronefourcoord)+(-\XS*0.2,\YS*0.35,0)$) coordinate (x) edge [color=blue]  	($(\layertwoonecoord)+(-\XS*0.25,-\YS*0.25,-\ZS*5.0)$) coordinate(x1);       
	
	% hidden layer 2
	\node at (\layertwoonecoord) (layer2-1){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*3.5*4}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\draw (c) +(0.1pt,0,-\cubez*0/4-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0.1pt,0,-\cubez*1/4+0.1) coordinate (c11);		
		\node at ($(c)+(0,-\cubey/2.6,-\cubez/2*1.5/4)$) (){\tiny 16};
		\draw (c) +(0.1pt,0,-\cubez*1/4-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0.1pt,0,-\cubez*2/4+0.1) coordinate (c11);
		\node at ($(c)+(0,-\cubey/2.6,-\cubez/2*3.5/4)$) (){\tiny 16};
		\draw (c) +(0.1pt,0,-\cubez*2/4-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0.1pt,0,-\cubez*3/4+0.1) coordinate (c11);
		\node at ($(c)+(0,-\cubey/2.6,-\cubez/2*5.5/4)$) (){\tiny 16};
		\draw (c) +(0.1pt,0,-\cubez*3/4-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0.1pt,0,-\cubez*4/4+0.1) coordinate (c11);
		\node at ($(c)+(0,-\cubey/2.6,-\cubez/1.9*7/4)$) (){\tiny 16};
		
		\draw (c) +(-\cubex/3,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*4,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*4,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/9*5,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/9*5,0.5pt,0pt) coordinate (x1);
		\draw (c) +(-\cubex/3*2,0pt,0pt) coordinate (x) edge [color=blue] +(-\cubex/3*2,0.5pt,0pt) coordinate (x1);
		
		\draw (c) +(-\cubex/3,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*4,0.5pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*4,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/9*5,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/9*5,0.5pt,-\cubez) coordinate(x1);
		\draw (c) +(-\cubex/3*2,0.5pt,0pt,0pt) coordinate (x) edge [color=blue] + (-\cubex/3*2,0.5pt,-\cubez) coordinate(x1);
		
		\draw (c) +(0pt,0pt,-\cubez*1/4) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*1/4) coordinate (x1);
		\draw (c) +(0pt,0pt,-\cubez*2/4) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*2/4) coordinate (x1);
		\draw (c) +(0pt,0pt,-\cubez*3/4) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*3/4) coordinate (x1);
		\draw (c) +(0pt,0pt,-\cubez*4/4) coordinate (x) edge [color=black]  +(0,0.5pt,-\cubez*4/4) coordinate (x1); 
		
		\draw (c) +(0pt,0.5pt,-\cubez*4/4) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez/4*4) coordinate (x1);
		\draw (c) +(0pt,0.5pt,-\cubez*3/4) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez/4*3) coordinate (x1);
		\draw (c) +(0pt,0.5pt,-\cubez*2/4) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez/4*2) coordinate (x1); 
		\draw (c) +(0pt,0.5pt,-\cubez*1/4) coordinate (x) edge [color=black]  +(-\cubex,0.5pt,-\cubez/4*1) coordinate (x1); 
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2*1/4) {\scriptsize \textsf{\textbf{ML}}};
		\end{scope}
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2*3/4) {\scriptsize \textsf{\textbf{MR}}};
		\end{scope}
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2*5/4) {\scriptsize \textsf{\textbf{SL}}};
		\end{scope}        
		
		\begin{scope}[canvas is yz plane at x=0pt]
		\node[black,style={transform shape},rotate=-90] at (-\cubey/2,-\cubez/2*7/4) {\scriptsize \textsf{\textbf{SR}}};
		\end{scope}
		
		\node at (0,0.4,2){
			\begin{tikzpicture}[overlay]
			\node at (1,-0.4,0.5) {\textsf{layer-2}};
			\end{tikzpicture}
		};
		
		\end{tikzpicture}
	};
	
	% connection between hidden layer 1 and hidden layer 2
	% connection between MR and hidden layer 2
	\draw ($(\layeroneonecoord)+(+\XS*1.75,-\YS*0.1,\ZS*7.5)$) coordinate (x) edge [color=blue]  	($(\layertwoonecoord)+(\XS*1.4,\YS*0.25,\ZS*7.8)$) coordinate(x1);
	\draw ($(\layeroneonecoord)+(+\XS*1.75,+\YS*0.9,\ZS*7.5)$) coordinate (x) edge [color=blue]  	($(\layertwoonecoord)+(\XS*1.4,\YS*0.25,\ZS*7.8)$) coordinate(x1);
	
	% hidden layer 3
	\node at (\layerthreeonecoord) (layer3-1){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*3*3}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\draw (c) +(0,\cubey/3*2,-\cubez*0-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0,\cubey/3*2,-\cubez*1+0.1) coordinate (c11);
		\node at ($(c)+(0,\cubey/3,-\cubez/2)$) (){\tiny 32};
		
		\node at (0,0.4,2.2){
			\begin{tikzpicture}[overlay]
			\node at (1,-0.4,0.5) {\textsf{layer-3}};
			\end{tikzpicture}
		};
		
		\end{tikzpicture}};
	
	% connection between hidden layer 2 and hidden layer 3
	% connection between hidden layer 2 and hidden layer 3
	\draw ($(\layertwoonecoord)+(\XS*1.4,-\YS*0.22,\ZS*7.8)$) coordinate (x) edge [color=blue]  	($(\layerthreeonecoord)+(\XS*1.0,0,\ZS*4.48)$) coordinate(x1);
	\draw ($(\layertwoonecoord)+(\XS*1.4,+\YS*0.80,\ZS*7.8)$) coordinate (x) edge [color=blue]  	($(\layerthreeonecoord)+(\XS*1.0,0,\ZS*4.48)$) coordinate(x1);        
	
	% connection between hidden layer 3 and the average layer 
	% connection between hidden layer 3 and the average layer 
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,-\YS*0.45,\ZS*4.5)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,\ZS*4.48)$) coordinate(x1);
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,+\YS*0.5,\ZS*4.5)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,\ZS*4.48)$) coordinate(x1);
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,-\YS*0.5,\ZS*1.5)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,\ZS*1.48)$) coordinate(x1);
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,+\YS*0.5,\ZS*1.5)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,\ZS*1.48)$) coordinate(x1);
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,-\YS*0.5,-\ZS*1.5)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,-\ZS*1.48)$) coordinate(x1);
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,+\YS*0.5,-\ZS*1.5)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,-\ZS*1.48)$) coordinate(x1);
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,-\YS*0.5,-\ZS*9/2)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,-\ZS*9/2)$) coordinate(x1);
	\draw ($(\layerthreeonecoord)+(+\XS*1.5,+\YS*0.5,-\ZS*9/2)$) coordinate (x) edge [color=red]  	($(\layerfouronecoord)+(0.0,0,-\ZS*9/2)$) coordinate(x1);
	
	% averaged layer 
	\node at (\layerfouronecoord) (layer4-1){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\pgfmathsetmacro{\cubex}{\XS*0}
		\pgfmathsetmacro{\cubey}{\YS}
		\pgfmathsetmacro{\cubez}{\ZS*3*3}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=0},fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		
		\draw (c) +(0,\cubey/3*2,-\cubez*0-0.1) coordinate (c1) edge [dashed,style= {<->}] + (0,\cubey/3*2,-\cubez*1+0.1) coordinate (c11);
		\node at ($(c)+(0,\cubey/3,-\cubez/2)$) (){\tiny 32};
		
		\end{tikzpicture}};
	
	% connection between average layer and the output layer 
	% connection between average layer and output layer
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,\ZS*4.5)$) coordinate (x) edge [color=green]  	($(\novicecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,\ZS*4.5)$) coordinate (x) edge [color=green]  	($(\intermediatecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,\ZS*4.5)$) coordinate (x) edge [color=green]  	($(\expertcoord)+(-0.18,0,0)$) coordinate(x1);
	
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,\ZS*1.5)$) coordinate (x) edge [color=green]  	($(\novicecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,\ZS*1.5)$) coordinate (x) edge [color=green]  	($(\intermediatecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,\ZS*1.5)$) coordinate (x) edge [color=green]  	($(\expertcoord)+(-0.18,0,0)$) coordinate(x1);
	
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,-\ZS*1.5)$) coordinate (x) edge [color=green]  	($(\novicecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,-\ZS*1.5)$) coordinate (x) edge [color=green]  	($(\intermediatecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,-\ZS*1.5)$) coordinate (x) edge [color=green]  	($(\expertcoord)+(-0.18,0,0)$) coordinate(x1);
	
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,-\ZS*9/2)$) coordinate (x) edge [color=green]  	($(\novicecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,-\ZS*9/2)$) coordinate (x) edge [color=green]  	($(\intermediatecoord)+(-0.18,0,0)$) coordinate(x1);
	\draw ($(\layerfouronecoord)+(-\XS*0.0,0,-\ZS*9/2)$) coordinate (x) edge [color=green]  	($(\expertcoord)+(-0.18,0,0)$) coordinate(x1);
	
	% output layer
	\node at (\novicecoord) (novice){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\coordinate (O) at (0,0,5);
		\fill [white] (O) circle[radius = 5pt];
		\shade[ball color = gray, opacity = 0.2] (O) circle [radius = 5pt];
		\draw (O) circle [radius=5pt];
		\node at (O) {\scriptsize \textsf{N}};
		\end{tikzpicture}
	};
	\node at (\intermediatecoord) (intermediate){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\coordinate (O) at (0,0,5);
		\fill [white] (O) circle[radius = 5pt];
		\shade[ball color = gray, opacity = 0.2] (O) circle [radius = 5pt];
		\draw (O) circle [radius=5pt];
		\node at (O) {\scriptsize \textsf{I}};
		\end{tikzpicture}
	};
	\node at (\expertcoord) (expert){
		\begin{tikzpicture}[every edge quotes/.append style={auto, text=black},scale =1]
		\coordinate (O) at (0,0,5);
		\fill [white] (O) circle[radius = 5pt];
		\shade[ball color = gray, opacity = 0.2] (O) circle [radius = 5pt];
		\draw (O) circle [radius=5pt];
		\node at (O) {\scriptsize \textsf{E}};
		\end{tikzpicture}
	};
	
	% output 
	\begin{scope}[canvas is xz plane at y=0]
		\draw [gray,decorate,decoration={brace,amplitude=5pt,mirror}] (8.3,2.8) -- (8.3,-2);
	\end{scope}
	\begin{scope}[canvas is yz plane at x=9.5]
		\node [black] at (0.1,0.4) (s1) {\scriptsize \textsf{Surgical}};
		\node [below=-0.2 of s1] (s2) {\scriptsize \textsf{skill}};
		\node [below=-0.15 of s2] (s3) {\scriptsize \textsf{prediction}};
	\end{scope}
	
	% legend 
	\node at (8,3.2,0) (legend){
		\begin{tikzpicture}[overlay]
		\begin{scope}[canvas is xy plane at z=0]
		\draw[black] (-2.0,-0.75) rectangle (1.3,0.65);
		
		\node [black] at (-0.85,0.3) (s1) {\scriptsize \textsf{Convolution}};
		\node [left=-0.2 of s1] (){
			\begin{tikzpicture}
            \fill[blue] (0,0)rectangle (0.3,0.08);
            \draw[black]  (0,0)rectangle (0.3,0.08);
			\end{tikzpicture}
		};
		\node [black,below=0.4  of s1.west,anchor=west] (s2) {\scriptsize \textsf{Global Average Pooling}};
		\node [left=-0.2 of s2] (){
			\begin{tikzpicture}
            \fill[red] (0,0)rectangle (0.3,0.08);
            \draw[black]  (0,0)rectangle (0.3,0.08);
			\end{tikzpicture}
		};
		\node [black,below=0.4*2  of s1.west,anchor=west] (s3) {\scriptsize \textsf{Fully-connected}};
		\node [left=-0.2 of s3] (){
			\begin{tikzpicture}
            \fill[green] (0,0)rectangle (0.3,0.08);
            \draw[black]  (0,0)rectangle (0.3,0.08);
			\end{tikzpicture}
		};
	\end{scope}
\end{tikzpicture}
};




\end{scope}
\end{tikzpicture}
\caption{The network architecture whose input is a surgical task with variable length \textbf{\textit{l}} recorded by the four manipulators (\textbf{ML}: master left, \textbf{MR}: master right, \textbf{SL}: slave left, \textbf{SR}: slave right) of the da Vinci surgical system. The output is a surgical skill prediction (\textbf{N}: Novice, \textbf{I}: Intermediate and \textbf{E}: Expert).}
\label{fig:archi}
\end{figure}





